Safe Subgame Resolving for Extensive Form Correlated Equilibrium

Correlated Equilibrium is a solution concept that is more general than Nash Equilibrium (NE) and can lead to outcomes with better social welfare. However, its natural extension to the sequential setting, the \textit{Extensive Form Correlated Equilibrium} (EFCE), requires a quadratic amount of space to solve, even in restricted settings without randomness in nature. To alleviate these concerns, we apply \textit{subgame resolving}, a technique extremely successful in finding NE in zero-sum games to solving general-sum EFCEs. Subgame resolving refines a correlation plan in an \textit{online} manner: instead of solving for the full game upfront, it only solves for strategies in subgames that are reached in actual play, resulting in significant computational gains. In this paper, we (i) lay out the foundations to quantify the quality of a refined strategy, in terms of the \textit{social welfare} and \textit{exploitability} of correlation plans, (ii) show that EFCEs possess a sufficient amount of independence between subgames to perform resolving efficiently, and (iii) provide two algorithms for resolving, one using linear programming and the other based on regret minimization. Both methods guarantee \textit{safety}, i.e., they will never be counterproductive. Our methods are the first time an online method has been applied to the correlated, general-sum setting.

==> lp_diagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle [id:dp7643010679316238] 
\draw   (0,-5) -- (315,-5) -- (315,240) -- (0,240) -- cycle ;
%Shape: Rectangle [id:dp16107732240966532] 
\draw   (5,157) -- (310,157) -- (310,235) -- (5,235) -- cycle ;
%Shape: Rectangle [id:dp8948602620776764] 
\draw   (5,20) -- (310,20) -- (310,103) -- (5,103) -- cycle ;
%Straight Lines [id:da8083993734282646] 
\draw   [-{Stealth[scale=2]}] (168,67) -- (190,67) ;
%Straight Lines [id:da6371952677216786] 
\draw   [-{Stealth[scale=2]}] (168,130) -- (190,130) ;
%Straight Lines [id:da20826188427390835] 
\draw   [-{Stealth[scale=2]}] (168,200) -- (190, 200) ;
% diagonal line
%Straight Lines [id:da20826188427390835] 
\draw   [-{Stealth[scale=2]}] (168,130) -- (190, 67) ;
%Shape: Rectangle [id:dp11565365531950755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10,40) -- (170,40) -- (170,100) -- (10,100) -- cycle ;
%Shape: Rectangle [id:dp0585144365623127] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10,180) -- (170,180) -- (170,220) -- (10,220) -- cycle ;
%Shape: Rectangle [id:dp8438546547288444] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (62,110) -- (154,110) -- (154,150) -- (62,150) -- cycle ;

% Text Node
\draw (195,40) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$
\begin{array}{c}\mu \left(\sigma ^{!}\right) \geq \beta ^{*}\left(\sigma ^{!}\right)\\ -\delta ^{*}\left(\blueprint ;\sigma ^{!}\right) \ 
\end{array}
$};
% Text Node
\draw (260,0) node [anchor=north west][inner sep=0.75pt]    {$i \in \{1,2\} \ $};
% Text Node
\draw (62,115) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$ \begin{array}{l}
\mu ( \sigma ) \ \forall \sigma \in \check{\Sigma }_{i,j}\\
v( I) \ \forall I\ \in \check{\Sigma}_{i,j}
\end{array}$};
% Text Node
\draw (5,65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$ \begin{array}{l}
\beta \left( \sigma ;\sigma ^{!}\right) \ \forall \sigma \succeq \sigma '\ \\
\nu \left( I ;\sigma ^{!}\right) \ \forall \sigma ( I) \succeq \sigma '
\end{array}$};
% Text Node
\draw (260,160) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\forall \sigma ^{!} \in \hat{\Sigma }_{i}$};
% Text Node [baseline]
\draw (200,22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\forall \left( I^{!} ,a^{!}\right) =\sigma ^{!} \in \check{\Sigma }_{i,j}$};
% Text Node
\draw (5,185) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$ \begin{array}{l}
\beta \left( \sigma ;\sigma ^{!}\right) \ \forall \sigma \succeq \sigma ^{!} ,\ \sigma \in \check{\Sigma}_{i,j}\\
\nu \left( I;\sigma ^{!}\right) \ \forall \sigma ( I) \succeq \sigma ^{!} ,\ I\in \check{\mathcal{I}}_{i,j}
\end{array}$};
% Text Node
\draw (190,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\forall ( I,\ \breve{v}( I)) \in \breve{\mathcal{B}}_{i,j}\\
v( I) \geq \breve{v}( I)
\end{array}$};
% Text Node
\draw (185,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\forall \left( I,\ \sigma ^{!} ,\invbreve{v}( I)\right) \in \invbreve{\mathcal{B}}_{i,j}\\
\nu \left( I ;\sigma ^{!}\right) \leq \invbreve{v}\left( I;\sigma ^{!}\right)
\end{array}$};
% Text Node
\draw (63.11,45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\forall \sigma '\in \mathcal{A}\left( I^{!}\right) \backslash \{a^!\} \ $};
% Text Node
\draw (200,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A) Exploit in $\check{\game_{j}}$};
% Text Node
\draw (200,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {(B) Lower bounds};
% Text Node
\draw (200,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {(C) Upper bounds};
\end{tikzpicture}


==> signalling.tex <==
\begin{tikzpicture}
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{none}=[];
	%\begin{pgfonlayer}{nodelayer}
		\node [label=left:$1$, style=solid node] (0) at (-11, 7) {};
		\node [label=left:$1$, style=solid node] (1) at (-11.75, 5.75) {};
		\node [label=left:$1$, style=solid node] (2) at (-10.25, 5.75) {};
		\node [style=solid node] (3) at (-12.75, 4.25) {};
		\node [style=solid node] (4) at (-10.5, 4.25) {};
		\node [style=solid node] (5) at (-11.5, 4.25) {};
		\node [style=solid node] (6) at (-9.25, 4.25) {};
		\node [style=none] (9) at (-13, 3.) {};
		\node [style=none] (10) at (-12.5, 3.) {};
		\node [style=none] (11) at (-11.75, 3.) {};
		\node [style=none] (12) at (-11.25, 3.) {};
		\node [style=none] (13) at (-10.75, 3.) {};
		\node [style=none] (14) at (-10.25, 3.) {};
		\node [style=none] (15) at (-9.5, 3.) {};
		\node [style=none] (16) at (-9, 3.) {};
		\node [style=none] (23) at (-11.75, 3.) {};
	%\end{pgfonlayer}
	%\begin{pgfonlayer}{edgelayer}
		\draw (0.center) -- (1.center) node [midway, left] {$G$};
		\draw (0.center) -- (2.center) node [midway, right] {$B$};
		\draw (1.center) -- (3.center) node [midway, left] {$X_G$};
		\draw (1.center) -- (4.center) node [midway, left] {$Y_G$};
		\draw (2.center) -- (5.center) node [midway, right] {$X_B$};
		\draw (2.center) -- (6.center) node [midway, right] {$Y_B$};
		\draw (3.center) -- (9.center) node [below=-0.8mm] (lxL) {\small $\ell_X$};
		\draw (3.center) -- (10.center) node [below] {\small $r_X$};
		\draw (5.center) -- (11.center) node [below=-0.8mm] {\small $\ell_X$};
		\draw (5.center) -- (12.center) node (rxR) [below] {\small $r_X$};
		\draw (4.center) -- (13.center) node (lyL)[below=-0.8mm] {\small $\ell_Y$};
		\draw (4.center) -- (14.center) node [below] {\small $r_Y$};
		\draw (6.center) -- (15.center) node [below=-0.8mm] {\small $\ell_Y$};
		\draw (6.center) -- (16.center) node (ryR) [below] {\small $r_Y$};
	%\end{pgfonlayer}

\draw[rounded corners=7]
($(0)+(-0.5,.25)$)rectangle($(0)+(.5,-0.25)$);

\draw[rounded corners=7]
($(1)+(-0.5,.25)$)rectangle($(1)+(.5,-0.25)$);

\draw[rounded corners=7]
($(2)+(-0.5,.25)$)rectangle($(2)+(.5,-0.25)$);

\draw[rounded corners=7]
($(3)+(-0.25,.25)$)rectangle($(5)+(.25,-0.25)$);
\node (2a) at($(3)!0.5!(5)$){2};

\draw[rounded corners=7]
($(4)+(-0.25,.25)$)rectangle($(6)+(.25,-0.25)$);
\node (2b) at($(4)!0.5!(6)$){2};



% subgames
\draw[dashed, fill=gray,opacity=0.4]
($(lxL)+(-0.2, -0.2)$) rectangle ($(rxR)+(0.2, 1.6)$);

\draw[dashed, fill=gray, opacity=0.7]
($(lyL)+(-0.2, -0.2)$) rectangle ($(ryR)+(0.2, 1.6)$);


\end{tikzpicture}

==> signalling_checkerboard.tex <==
\begin{tikzpicture}
\small
\tikzstyle{circle node}=[circle,draw,inner sep=0.0,fill=white,text width=3mm, align=center]


% Rows
\node [] (1) at (-0.5, 0) {$\varnothing$};
\node [] (1) at (-0.5, -0.6) {$G$};
\node [] (1) at (-0.5, -1.1) {$B$};
\node [] (1) at (-0.5, -1.7) {$X_G$};
\node [] (1) at (-0.5, -2.2) {$Y_G$};
\node [] (1) at (-0.5, -2.8) {$X_B$};
\node [] (1) at (-0.5, -3.3) {$Y_B$};

%cols
\node [] (1) at (0, 0.5) {$\varnothing$};
\node [] (1) at (0.6, 0.5) {$\ell_x$};
\node [] (1) at (1.1, 0.5) {$r_x$};
\node [] (1) at (1.7, 0.5) {$\ell_y$};
\node [] (1) at (2.2, 0.5) {$r_y$};

% Rectangles
% first row
\draw[]
(-.25, -.25)rectangle(0.25, 0.25) node [pos=0.5,style=circle node] {1};
\draw[pattern=north west lines]
(0.35, -.25)rectangle(1.35, 0.25) node [pos=0.5,style=circle node] {11};
\draw[pattern=north east  lines]
(1.45, -.25)rectangle(2.45, 0.25)node [pos=0.5,style=circle node] {12};

% second row
\draw[]
(-.25, -1.35)rectangle(0.25, -0.35) node [pos=0.5,style=circle node] {2};
\draw[pattern=north west lines]
(0.35, -1.35)rectangle(1.35, -0.35) node [pos=0.5,style=circle node] {9};
\draw[pattern=north east lines]
(1.45, -1.35)rectangle(2.45, -0.35) node [pos=0.5,style=circle node] {10};

% 3rd row
\draw[]
(-.25, -2.45)rectangle(0.25, -1.45) node [pos=0.5,style=circle node] {3};
\draw[pattern=north west lines]
(0.35, -2.45)rectangle(1.35, -1.45) node [pos=0.5,style=circle node] {4};
\draw[pattern=north east lines]
(1.45, -2.45)rectangle(2.45, -1.45)node [pos=0.5,style=circle node] {5};

% 4th row
\draw[]
(-.25, -3.55)rectangle(0.25, -2.55) node [pos=0.5,style=circle node] {6};
\draw[pattern=north west lines]
(0.35, -3.55)rectangle(1.35, -2.55) node [pos=0.5,style=circle node] {7};
\draw[pattern=north east lines]
(1.45, -3.55)rectangle(2.45, -2.55) node [pos=0.5,style=circle node] {8};

% circles

% \node (2a) at($(3)!0.5!(5)$){2};

% Old for alignment
% \node [style=circle node] (0) at (0, 0) {1};
%\node [style=circle node] (1) at (0.6, 0) {4};
%\node [style=circle node] (3) at (1.1, 0) {5};
%\node [style=circle node] (4) at (1.7, 0) {5};
%\node [style=circle node] (5) at (2.2, 0) {5};

% \node [style=circle node] (0) at (0, 0) {1};
%\node [style=circle node] (1) at (0.6, 0) {4};
%\node [style=circle node] (3) at (1.2, 0) {5};
%\node [style=circle node] (4) at (1.8, 0) {5};
%\node [style=circle node] (5) at (2.4, 0) {5};

\end{tikzpicture}
